Reachability In Simple Neural Networks

We investigate the complexity of the reachability problem for (deep) neural networks: does it compute valid output given some valid input? It was recently claimed that the problem is NP-complete for general neural networks and specifications over the input/output dimension given by conjunctions of linear inequalities. We recapitulate the proof and repair some flaws in the original upper and lower bound proofs. Motivated by the general result, we show that NP-hardness already holds for restricted classes of simple specifications and neural networks. Allowing for a single hidden layer and an output dimension of one as well as neural networks with just one negative, zero and one positive weight or bias is sufficient to ensure NP-hardness. Additionally, we give a thorough discussion and outlook of possible extensions for this direction of research on neural network verification.

==> graphics/3sat_gadgets.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288
	
	%Shape: Circle [id:dp8065491739929145] 
	\draw   (151.39,76) .. controls (151.39,73.24) and (153.63,71) .. (156.39,71) .. controls (159.15,71) and (161.39,73.24) .. (161.39,76) .. controls (161.39,78.76) and (159.15,81) .. (156.39,81) .. controls (153.63,81) and (151.39,78.76) .. (151.39,76) -- cycle ;
	%Straight Lines [id:da8577336167806611] 
	\draw    (91.89,76) -- (148.39,76) ;
	\draw [shift={(151.39,76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6809280792934385] 
	\draw    (161.39,76) -- (221.39,76) ;
	%Shape: Circle [id:dp48797059486740224] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.39,79.5) .. controls (316.39,76.46) and (318.86,74) .. (321.89,74) .. controls (324.93,74) and (327.39,76.46) .. (327.39,79.5) .. controls (327.39,82.54) and (324.93,85) .. (321.89,85) .. controls (318.86,85) and (316.39,82.54) .. (316.39,79.5) -- cycle ;
	%Straight Lines [id:da735193780883783] 
	\draw    (276.39,45) -- (314.12,77.54) ;
	\draw [shift={(316.39,79.5)}, rotate = 220.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da35518164662656004] 
	\draw    (276.39,115) -- (313.15,82.49) ;
	\draw [shift={(315.39,80.5)}, rotate = 138.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da546209266897977] 
	\draw    (266.39,79.5) -- (313.39,79.5) ;
	\draw [shift={(316.39,79.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da4259214085472405] 
	\draw    (327.39,79.5) -- (353.54,79.5) ;
	\draw [shift={(356.54,79.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp7388657759789536] 
	\draw   (356.54,79.5) .. controls (356.54,76.46) and (359,74) .. (362.04,74) .. controls (365.07,74) and (367.54,76.46) .. (367.54,79.5) .. controls (367.54,82.54) and (365.07,85) .. (362.04,85) .. controls (359,85) and (356.54,82.54) .. (356.54,79.5) -- cycle ;
	%Straight Lines [id:da06096313880026316] 
	\draw    (367.54,79.5) -- (396.25,79.5) ;
	%Shape: Rectangle [id:dp30279064143360057] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (276.39,35) -- (386.39,35) -- (386.39,125) -- (276.39,125) -- cycle ;
	%Straight Lines [id:da1293389066205719] 
	\draw    (266.39,45) -- (276.39,45) ;
	%Straight Lines [id:da6113736555511806] 
	\draw    (266.39,115) -- (276.39,115) ;
	%Shape: Rectangle [id:dp6672778238067272] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (101.39,35) -- (211.39,35) -- (211.39,125) -- (101.39,125) -- cycle ;
	%Shape: Circle [id:dp9157144856801227] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.25,188) .. controls (334.25,184.96) and (336.71,182.5) .. (339.75,182.5) .. controls (342.79,182.5) and (345.25,184.96) .. (345.25,188) .. controls (345.25,191.04) and (342.79,193.5) .. (339.75,193.5) .. controls (336.71,193.5) and (334.25,191.04) .. (334.25,188) -- cycle ;
	%Shape: Circle [id:dp6645996471013982] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.25,228) .. controls (334.25,224.96) and (336.71,222.5) .. (339.75,222.5) .. controls (342.79,222.5) and (345.25,224.96) .. (345.25,228) .. controls (345.25,231.04) and (342.79,233.5) .. (339.75,233.5) .. controls (336.71,233.5) and (334.25,231.04) .. (334.25,228) -- cycle ;
	%Straight Lines [id:da908109504828738] 
	\draw    (290.75,208.5) -- (331.54,189.28) ;
	\draw [shift={(334.25,188)}, rotate = 154.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5652612237867785] 
	\draw    (290.75,208.5) -- (331.51,226.77) ;
	\draw [shift={(334.25,228)}, rotate = 204.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp09430412990562642] 
	\draw   (374.25,208.5) .. controls (374.25,205.74) and (376.49,203.5) .. (379.25,203.5) .. controls (382.01,203.5) and (384.25,205.74) .. (384.25,208.5) .. controls (384.25,211.26) and (382.01,213.5) .. (379.25,213.5) .. controls (376.49,213.5) and (374.25,211.26) .. (374.25,208.5) -- cycle ;
	%Straight Lines [id:da49905585838677347] 
	\draw    (345.25,188) -- (371.8,206.77) ;
	\draw [shift={(374.25,208.5)}, rotate = 215.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8395036091383874] 
	\draw    (345.25,228) -- (371.76,210.17) ;
	\draw [shift={(374.25,208.5)}, rotate = 146.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7663186104155879] 
	\draw    (384.25,208.5) -- (424.25,208.5) ;
	%Shape: Rectangle [id:dp9326953869346473] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (250.75,163.5) -- (414.17,163.5) -- (414.17,253.5) -- (250.75,253.5) -- cycle ;
	%Shape: Circle [id:dp10093012393134382] 
	\draw   (496.75,80) .. controls (496.75,76.96) and (499.21,74.5) .. (502.25,74.5) .. controls (505.29,74.5) and (507.75,76.96) .. (507.75,80) .. controls (507.75,83.04) and (505.29,85.5) .. (502.25,85.5) .. controls (499.21,85.5) and (496.75,83.04) .. (496.75,80) -- cycle ;
	%Straight Lines [id:da15336952040137186] 
	\draw    (457.25,55) -- (493.74,78.86) ;
	\draw [shift={(496.25,80.5)}, rotate = 213.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9635321834350863] 
	\draw    (457.25,105) -- (493.71,82.1) ;
	\draw [shift={(496.25,80.5)}, rotate = 147.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8655560074772581] 
	\draw    (507.75,80) -- (566,80) ;
	%Straight Lines [id:da5066650707954596] 
	\draw    (436.25,55) -- (457.25,55) ;
	%Straight Lines [id:da29563094282559144] 
	\draw    (436.25,105) -- (457.25,105) ;
	%Shape: Rectangle [id:dp8467148630163468] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (447.25,35) -- (557.25,35) -- (557.25,125) -- (447.25,125) -- cycle ;
	%Straight Lines [id:da6558611324175152] 
	\draw    (239.5,208.5) -- (292.89,208.5) ;
	
	% Text Node
	\draw (126.39,72.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (156.39,67.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (154.89,33) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {not};
	% Text Node
	\draw (298.89,63.35) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (291.39,76.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (297.89,101.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (321.89,88.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (341.96,76.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (331.89,32.67) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {or};
	% Text Node
	\draw (362.04,70.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (339.75,179.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$\epsilon $};
	% Text Node
	\draw (339.75,236.9) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$\epsilon -1$};
	% Text Node
	\draw (310.5,194.85) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (310.5,221.65) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (361.75,194.85) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (361.75,221.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (332.75,161.5) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {bool$\displaystyle _{\epsilon }$};
	% Text Node
	\draw (452.85,69) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90,xscale=0.8,yscale=0.8]  {$\dotsc $};
	% Text Node
	\draw (502.75,33) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {and$\displaystyle _{n}$};
	% Text Node
	\draw (478.75,64.35) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (478.75,96.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	
	
\end{tikzpicture}

==> graphics/3sat_redu_schema.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280
	
	%Shape: Circle [id:dp3639518655487066] 
	\draw   (432.24,135.13) .. controls (432.24,132.37) and (434.48,130.13) .. (437.24,130.13) .. controls (440,130.13) and (442.24,132.37) .. (442.24,135.13) .. controls (442.24,137.89) and (440,140.13) .. (437.24,140.13) .. controls (434.48,140.13) and (432.24,137.89) .. (432.24,135.13) -- cycle ;
	%Straight Lines [id:da8792490655981682] 
	\draw    (384.02,195.06) -- (430.36,137.47) ;
	\draw [shift={(432.24,135.13)}, rotate = 128.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9412514110950865] 
	\draw    (384.24,135.2) -- (429.24,135.14) ;
	\draw [shift={(432.24,135.13)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9573877923921277] 
	\draw    (383.95,74.6) -- (430.37,132.79) ;
	\draw [shift={(432.24,135.13)}, rotate = 231.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da20177560634916314] 
	\draw    (342.67,74.67) -- (369.95,74.6) ;
	\draw [shift={(372.95,74.6)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp7019098652620188] 
	\draw   (372.95,74.6) .. controls (372.95,71.56) and (375.41,69.1) .. (378.45,69.1) .. controls (381.49,69.1) and (383.95,71.56) .. (383.95,74.6) .. controls (383.95,77.63) and (381.49,80.1) .. (378.45,80.1) .. controls (375.41,80.1) and (372.95,77.63) .. (372.95,74.6) -- cycle ;
	%Straight Lines [id:da20174714415810935] 
	\draw    (342.67,194.67) -- (370.02,195.02) ;
	\draw [shift={(373.02,195.06)}, rotate = 180.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp33118289163003256] 
	\draw   (373.02,195.06) .. controls (373.02,192.02) and (375.49,189.56) .. (378.52,189.56) .. controls (381.56,189.56) and (384.02,192.02) .. (384.02,195.06) .. controls (384.02,198.1) and (381.56,200.56) .. (378.52,200.56) .. controls (375.49,200.56) and (373.02,198.1) .. (373.02,195.06) -- cycle ;
	%Straight Lines [id:da9975422266896008] 
	\draw    (342.67,134.67) -- (370.24,135.15) ;
	\draw [shift={(373.24,135.2)}, rotate = 181] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp11947547781175127] 
	\draw   (373.24,135.2) .. controls (373.24,132.16) and (375.7,129.7) .. (378.74,129.7) .. controls (381.78,129.7) and (384.24,132.16) .. (384.24,135.2) .. controls (384.24,138.24) and (381.78,140.7) .. (378.74,140.7) .. controls (375.7,140.7) and (373.24,138.24) .. (373.24,135.2) -- cycle ;
	%Straight Lines [id:da1811188103728565] 
	\draw    (442.24,135.13) -- (453.52,135.13) ;
	%Shape: Circle [id:dp49489840221114134] 
	\draw   (262.67,60.17) .. controls (262.67,57.13) and (265.13,54.67) .. (268.17,54.67) .. controls (271.2,54.67) and (273.67,57.13) .. (273.67,60.17) .. controls (273.67,63.2) and (271.2,65.67) .. (268.17,65.67) .. controls (265.13,65.67) and (262.67,63.2) .. (262.67,60.17) -- cycle ;
	%Shape: Circle [id:dp3579221533141481] 
	\draw   (262.67,209.17) .. controls (262.67,206.13) and (265.13,203.67) .. (268.17,203.67) .. controls (271.2,203.67) and (273.67,206.13) .. (273.67,209.17) .. controls (273.67,212.2) and (271.2,214.67) .. (268.17,214.67) .. controls (265.13,214.67) and (262.67,212.2) .. (262.67,209.17) -- cycle ;
	%Shape: Circle [id:dp28716123294401585] 
	\draw   (262.67,90.17) .. controls (262.67,87.13) and (265.13,84.67) .. (268.17,84.67) .. controls (271.2,84.67) and (273.67,87.13) .. (273.67,90.17) .. controls (273.67,93.2) and (271.2,95.67) .. (268.17,95.67) .. controls (265.13,95.67) and (262.67,93.2) .. (262.67,90.17) -- cycle ;
	%Shape: Circle [id:dp08241573044749217] 
	\draw   (262.67,120.17) .. controls (262.67,117.13) and (265.13,114.67) .. (268.17,114.67) .. controls (271.2,114.67) and (273.67,117.13) .. (273.67,120.17) .. controls (273.67,123.2) and (271.2,125.67) .. (268.17,125.67) .. controls (265.13,125.67) and (262.67,123.2) .. (262.67,120.17) -- cycle ;
	%Shape: Circle [id:dp5643367274787945] 
	\draw   (262.67,150.17) .. controls (262.67,147.13) and (265.13,144.67) .. (268.17,144.67) .. controls (271.2,144.67) and (273.67,147.13) .. (273.67,150.17) .. controls (273.67,153.2) and (271.2,155.67) .. (268.17,155.67) .. controls (265.13,155.67) and (262.67,153.2) .. (262.67,150.17) -- cycle ;
	%Shape: Circle [id:dp7995730190688177] 
	\draw   (262.67,179.17) .. controls (262.67,176.13) and (265.13,173.67) .. (268.17,173.67) .. controls (271.2,173.67) and (273.67,176.13) .. (273.67,179.17) .. controls (273.67,182.2) and (271.2,184.67) .. (268.17,184.67) .. controls (265.13,184.67) and (262.67,182.2) .. (262.67,179.17) -- cycle ;
	%Shape: Circle [id:dp943538216109636] 
	\draw   (262.67,30.17) .. controls (262.67,27.13) and (265.13,24.67) .. (268.17,24.67) .. controls (271.2,24.67) and (273.67,27.13) .. (273.67,30.17) .. controls (273.67,33.2) and (271.2,35.67) .. (268.17,35.67) .. controls (265.13,35.67) and (262.67,33.2) .. (262.67,30.17) -- cycle ;
	%Shape: Circle [id:dp07063752877502272] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.67,134.67) .. controls (332.67,131.91) and (334.91,129.67) .. (337.67,129.67) .. controls (340.43,129.67) and (342.67,131.91) .. (342.67,134.67) .. controls (342.67,137.43) and (340.43,139.67) .. (337.67,139.67) .. controls (334.91,139.67) and (332.67,137.43) .. (332.67,134.67) -- cycle ;
	%Shape: Circle [id:dp8481702351706619] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.67,194.67) .. controls (332.67,191.91) and (334.91,189.67) .. (337.67,189.67) .. controls (340.43,189.67) and (342.67,191.91) .. (342.67,194.67) .. controls (342.67,197.43) and (340.43,199.67) .. (337.67,199.67) .. controls (334.91,199.67) and (332.67,197.43) .. (332.67,194.67) -- cycle ;
	%Shape: Circle [id:dp18033756859202743] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.67,74.67) .. controls (332.67,71.91) and (334.91,69.67) .. (337.67,69.67) .. controls (340.43,69.67) and (342.67,71.91) .. (342.67,74.67) .. controls (342.67,77.43) and (340.43,79.67) .. (337.67,79.67) .. controls (334.91,79.67) and (332.67,77.43) .. (332.67,74.67) -- cycle ;
	%Straight Lines [id:da6482287276476568] 
	\draw    (222.67,104.67) -- (259.85,91.19) ;
	\draw [shift={(262.67,90.17)}, rotate = 160.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da12348314859933462] 
	\draw    (273.67,30.17) -- (330.27,72.86) ;
	\draw [shift={(332.67,74.67)}, rotate = 217.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da323622689043507] 
	\draw    (273.67,90.17) -- (329.77,75.43) ;
	\draw [shift={(332.67,74.67)}, rotate = 165.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da2785419413334984] 
	\draw    (222.67,104.67) -- (259.87,119.08) ;
	\draw [shift={(262.67,120.17)}, rotate = 201.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6575762931078757] 
	\draw    (222.67,164.67) -- (259.85,151.19) ;
	\draw [shift={(262.67,150.17)}, rotate = 160.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da4825287642519891] 
	\draw    (222.67,164.67) -- (259.85,178.14) ;
	\draw [shift={(262.67,179.17)}, rotate = 199.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da08070199478339934] 
	\draw    (222.67,224.67) -- (259.87,210.25) ;
	\draw [shift={(262.67,209.17)}, rotate = 158.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8587435098550682] 
	\draw    (222.67,44.67) -- (259.85,31.19) ;
	\draw [shift={(262.67,30.17)}, rotate = 160.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da03141166637960824] 
	\draw    (222.67,44.67) -- (259.87,59.08) ;
	\draw [shift={(262.67,60.17)}, rotate = 201.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8918725222642423] 
	\draw    (273.67,150.17) -- (330.82,77.03) ;
	\draw [shift={(332.67,74.67)}, rotate = 128.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da34832363169136804] 
	\draw    (273.67,60.17) -- (330.8,132.31) ;
	\draw [shift={(332.67,134.67)}, rotate = 231.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da04106371657011221] 
	\draw    (273.67,90.17) -- (330.27,132.86) ;
	\draw [shift={(332.67,134.67)}, rotate = 217.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3587666474798019] 
	\draw    (273.67,179.17) -- (330.27,136.47) ;
	\draw [shift={(332.67,134.67)}, rotate = 142.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7921381594122672] 
	\draw    (273.67,120.17) -- (330.8,192.31) ;
	\draw [shift={(332.67,194.67)}, rotate = 231.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da39501248299562763] 
	\draw    (273.67,150.17) -- (330.27,192.86) ;
	\draw [shift={(332.67,194.67)}, rotate = 217.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da051085904965261664] 
	\draw    (273.67,209.17) -- (329.75,195.38) ;
	\draw [shift={(332.67,194.67)}, rotate = 166.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	
	% Text Node
	\draw (220.67,44.67) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8]  {$x_{0}$};
	% Text Node
	\draw (220.67,104.67) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8]  {$x_{1}$};
	% Text Node
	\draw (220.67,164.67) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8]  {$x_{2}$};
	% Text Node
	\draw (220.67,224.67) node [anchor=east] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8]  {$x_{3}$};
	% Text Node
	\draw (455.52,135.13) node [anchor=west] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8]  {$y$};
	% Text Node
	\draw (357.95,70.95) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (378.45,65.7) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (358.02,191.41) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (378.52,186.16) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (317.16,62.39) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (378.74,126.3) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (410.1,101.46) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (408.24,131.77) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (410.13,168.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (240.67,213.52) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (240.67,154.02) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (240.67,94.02) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (240.67,34.02) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (268.17,51.27) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (268.17,111.27) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (268.17,170.27) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (337.67,186.27) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (337.67,126.27) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (337.67,66.27) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (240.67,175.32) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (240.67,115.82) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (240.67,55.82) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (311.16,74.96) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (322.88,94.39) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (317.45,112.96) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (310.45,133.96) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (320.31,150.39) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (315.45,172.96) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (301.16,186.96) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (312.31,208.11) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (357.95,131.53) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	
	
\end{tikzpicture}


==> graphics/gadgets_restricted_weights.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.79,xscale=.79]
	%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297
	
	%Shape: Circle [id:dp8405682604198099] 
	\draw   (545.75,223.6) .. controls (545.75,220.56) and (548.21,218.1) .. (551.25,218.1) .. controls (554.29,218.1) and (556.75,220.56) .. (556.75,223.6) .. controls (556.75,226.64) and (554.29,229.1) .. (551.25,229.1) .. controls (548.21,229.1) and (545.75,226.64) .. (545.75,223.6) -- cycle ;
	%Straight Lines [id:da8134720035937] 
	\draw    (506.25,198.6) -- (542.74,222.46) ;
	\draw [shift={(545.25,224.1)}, rotate = 213.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da594621732441583] 
	\draw    (506.25,248.6) -- (542.71,225.7) ;
	\draw [shift={(545.25,224.1)}, rotate = 147.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9841785076817613] 
	\draw    (556.75,223.6) -- (615,223.6) ;
	%Straight Lines [id:da7569703618114598] 
	\draw    (485.25,198.6) -- (506.25,198.6) ;
	%Straight Lines [id:da10372151467654533] 
	\draw    (485.25,248.6) -- (506.25,248.6) ;
	%Shape: Rectangle [id:dp13732745456461637] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (496.25,178.6) -- (606.25,178.6) -- (606.25,268.6) -- (496.25,268.6) -- cycle ;
	%Shape: Circle [id:dp7981633526174226] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,65.1) .. controls (90,62.06) and (92.46,59.6) .. (95.5,59.6) .. controls (98.54,59.6) and (101,62.06) .. (101,65.1) .. controls (101,68.14) and (98.54,70.6) .. (95.5,70.6) .. controls (92.46,70.6) and (90,68.14) .. (90,65.1) -- cycle ;
	%Shape: Circle [id:dp9769119956162986] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,104.1) .. controls (89,101.06) and (91.46,98.6) .. (94.5,98.6) .. controls (97.54,98.6) and (100,101.06) .. (100,104.1) .. controls (100,107.14) and (97.54,109.6) .. (94.5,109.6) .. controls (91.46,109.6) and (89,107.14) .. (89,104.1) -- cycle ;
	%Straight Lines [id:da006323482777532474] 
	\draw    (60.6,85.4) -- (87.53,66.8) ;
	\draw [shift={(90,65.1)}, rotate = 145.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7168840524050681] 
	\draw    (60.6,85.4) -- (86.49,102.45) ;
	\draw [shift={(89,104.1)}, rotate = 213.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp600291870402071] 
	\draw   (140,84.6) .. controls (140,81.84) and (142.24,79.6) .. (145,79.6) .. controls (147.76,79.6) and (150,81.84) .. (150,84.6) .. controls (150,87.36) and (147.76,89.6) .. (145,89.6) .. controls (142.24,89.6) and (140,87.36) .. (140,84.6) -- cycle ;
	%Straight Lines [id:da3394438590854705] 
	\draw    (101,65.1) -- (137.32,83.26) ;
	\draw [shift={(140,84.6)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da31794007037673655] 
	\draw    (100,104.1) -- (137.3,85.91) ;
	\draw [shift={(140,84.6)}, rotate = 154.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9244018695987235] 
	\draw    (150,84.6) -- (180,84.6) ;
	%Straight Lines [id:da49821531327742985] 
	\draw    (39,85.4) -- (60.6,85.4) ;
	%Shape: Rectangle [id:dp6481868722641924] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,39.6) -- (170.67,39.6) -- (170.67,129.6) -- (50,129.6) -- cycle ;
	%Shape: Circle [id:dp07225040929470894] 
	\draw   (250.5,84.6) .. controls (250.5,81.56) and (252.96,79.1) .. (256,79.1) .. controls (259.04,79.1) and (261.5,81.56) .. (261.5,84.6) .. controls (261.5,87.64) and (259.04,90.1) .. (256,90.1) .. controls (252.96,90.1) and (250.5,87.64) .. (250.5,84.6) -- cycle ;
	%Straight Lines [id:da7950726882781367] 
	\draw    (211,59.6) -- (247.49,83.46) ;
	\draw [shift={(250,85.1)}, rotate = 213.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da632478412292732] 
	\draw    (211,109.6) -- (247.46,86.7) ;
	\draw [shift={(250,85.1)}, rotate = 147.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7954345502700204] 
	\draw    (261.5,84.6) -- (319.75,84.6) ;
	%Shape: Rectangle [id:dp8416176959081891] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (201,39.6) -- (311,39.6) -- (311,129.6) -- (201,129.6) -- cycle ;
	%Straight Lines [id:da9975510272333119] 
	\draw    (190,59.6) -- (211,59.6) ;
	%Straight Lines [id:da8081784921326578] 
	\draw    (190,109.6) -- (211,109.6) ;
	%Shape: Circle [id:dp7770188352221172] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.93,84.1) .. controls (359.93,81.06) and (362.39,78.6) .. (365.43,78.6) .. controls (368.47,78.6) and (370.93,81.06) .. (370.93,84.1) .. controls (370.93,87.14) and (368.47,89.6) .. (365.43,89.6) .. controls (362.39,89.6) and (359.93,87.14) .. (359.93,84.1) -- cycle ;
	%Straight Lines [id:da5096767633211432] 
	\draw    (330,84.1) -- (356.93,84.1) ;
	\draw [shift={(359.93,84.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da10259198114824031] 
	\draw    (370.93,84.1) -- (396.93,84.55) ;
	\draw [shift={(399.93,84.6)}, rotate = 180.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Rectangle [id:dp039678257911494264] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (340.5,39.6) -- (460.5,39.6) -- (460.5,129.6) -- (340.5,129.6) -- cycle ;
	%Shape: Circle [id:dp9478758943934431] 
	\draw   (399.93,84.6) .. controls (399.93,81.84) and (402.17,79.6) .. (404.93,79.6) .. controls (407.69,79.6) and (409.93,81.84) .. (409.93,84.6) .. controls (409.93,87.36) and (407.69,89.6) .. (404.93,89.6) .. controls (402.17,89.6) and (399.93,87.36) .. (399.93,84.6) -- cycle ;
	%Shape: Circle [id:dp011258260708597145] 
	\draw   (439.93,84.6) .. controls (439.93,81.84) and (442.17,79.6) .. (444.93,79.6) .. controls (447.69,79.6) and (449.93,81.84) .. (449.93,84.6) .. controls (449.93,87.36) and (447.69,89.6) .. (444.93,89.6) .. controls (442.17,89.6) and (439.93,87.36) .. (439.93,84.6) -- cycle ;
	%Straight Lines [id:da9715379412642955] 
	\draw    (409.93,84.6) -- (436.93,84.6) ;
	\draw [shift={(439.93,84.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9872419251505307] 
	\draw    (449.93,84.6) -- (470.7,84.6) ;
	%Shape: Circle [id:dp23081591966184312] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.29,84.1) .. controls (510.29,81.06) and (512.75,78.6) .. (515.79,78.6) .. controls (518.82,78.6) and (521.29,81.06) .. (521.29,84.1) .. controls (521.29,87.14) and (518.82,89.6) .. (515.79,89.6) .. controls (512.75,89.6) and (510.29,87.14) .. (510.29,84.1) -- cycle ;
	%Straight Lines [id:da915010312084525] 
	\draw    (480,84.1) -- (507.29,84.1) ;
	\draw [shift={(510.29,84.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9127830530134413] 
	\draw    (521.29,84.1) -- (547.29,84.55) ;
	\draw [shift={(550.29,84.6)}, rotate = 180.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Rectangle [id:dp061982398991277554] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (490.14,39.6) -- (610,39.6) -- (610,129.6) -- (490.14,129.6) -- cycle ;
	%Shape: Circle [id:dp504450488518924] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.29,84.6) .. controls (550.29,81.84) and (552.52,79.6) .. (555.29,79.6) .. controls (558.05,79.6) and (560.29,81.84) .. (560.29,84.6) .. controls (560.29,87.36) and (558.05,89.6) .. (555.29,89.6) .. controls (552.52,89.6) and (550.29,87.36) .. (550.29,84.6) -- cycle ;
	%Shape: Circle [id:dp19244267242578772] 
	\draw   (590.29,84.6) .. controls (590.29,81.84) and (592.52,79.6) .. (595.29,79.6) .. controls (598.05,79.6) and (600.29,81.84) .. (600.29,84.6) .. controls (600.29,87.36) and (598.05,89.6) .. (595.29,89.6) .. controls (592.52,89.6) and (590.29,87.36) .. (590.29,84.6) -- cycle ;
	%Straight Lines [id:da728412475715497] 
	\draw    (560.29,84.6) -- (587.29,84.6) ;
	\draw [shift={(590.29,84.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7410781637551684] 
	\draw    (600.29,84.6) -- (621.5,84.6) ;
	%Shape: Circle [id:dp8889709485296269] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169,224.5) .. controls (169,221.46) and (171.46,219) .. (174.5,219) .. controls (177.54,219) and (180,221.46) .. (180,224.5) .. controls (180,227.54) and (177.54,230) .. (174.5,230) .. controls (171.46,230) and (169,227.54) .. (169,224.5) -- cycle ;
	%Straight Lines [id:da8485429163793548] 
	\draw    (180,224.5) -- (196,224.5) ;
	\draw [shift={(199,224.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp673685501735634] 
	\draw   (199,224.5) .. controls (199,221.46) and (201.46,219) .. (204.5,219) .. controls (207.54,219) and (210,221.46) .. (210,224.5) .. controls (210,227.54) and (207.54,230) .. (204.5,230) .. controls (201.46,230) and (199,227.54) .. (199,224.5) -- cycle ;
	%Straight Lines [id:da5118174507714564] 
	\draw    (210,224.5) -- (249.57,224.5) ;
	%Shape: Circle [id:dp009515187294375949] 
	\draw   (168,174) .. controls (168,170.69) and (170.69,168) .. (174,168) .. controls (177.31,168) and (180,170.69) .. (180,174) .. controls (180,177.31) and (177.31,180) .. (174,180) .. controls (170.69,180) and (168,177.31) .. (168,174) -- cycle ;
	%Shape: Circle [id:dp4836876367832228] 
	\draw   (138,174) .. controls (138,170.69) and (140.69,168) .. (144,168) .. controls (147.31,168) and (150,170.69) .. (150,174) .. controls (150,177.31) and (147.31,180) .. (144,180) .. controls (140.69,180) and (138,177.31) .. (138,174) -- cycle ;
	%Shape: Circle [id:dp9119166810087782] 
	\draw   (108,174) .. controls (108,170.69) and (110.69,168) .. (114,168) .. controls (117.31,168) and (120,170.69) .. (120,174) .. controls (120,177.31) and (117.31,180) .. (114,180) .. controls (110.69,180) and (108,177.31) .. (108,174) -- cycle ;
	%Shape: Circle [id:dp1699708370193831] 
	\draw   (78,174) .. controls (78,170.69) and (80.69,168) .. (84,168) .. controls (87.31,168) and (90,170.69) .. (90,174) .. controls (90,177.31) and (87.31,180) .. (84,180) .. controls (80.69,180) and (78,177.31) .. (78,174) -- cycle ;
	%Shape: Circle [id:dp3889572179809333] 
	\draw   (138,274) .. controls (138,270.69) and (140.69,268) .. (144,268) .. controls (147.31,268) and (150,270.69) .. (150,274) .. controls (150,277.31) and (147.31,280) .. (144,280) .. controls (140.69,280) and (138,277.31) .. (138,274) -- cycle ;
	%Straight Lines [id:da088758986495864] 
	\draw    (180,174) -- (197.94,221.69) ;
	\draw [shift={(199,224.5)}, rotate = 249.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da2121546364636655] 
	\draw    (150,204) -- (166.96,222.3) ;
	\draw [shift={(169,224.5)}, rotate = 227.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da39861493002611303] 
	\draw    (150,174) -- (165,174) ;
	\draw [shift={(168,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da38465477846540286] 
	\draw    (120,274) -- (135,274) ;
	\draw [shift={(138,274)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6259319899821205] 
	\draw    (150,274) -- (167.92,227.3) ;
	\draw [shift={(169,224.5)}, rotate = 111] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da608069819368664] 
	\draw    (150,224) -- (166,224.42) ;
	\draw [shift={(169,224.5)}, rotate = 181.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8468543467161627] 
	\draw    (150,244) -- (166.91,226.65) ;
	\draw [shift={(169,224.5)}, rotate = 134.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9513856687238949] 
	\draw    (38.33,204) -- (150,204) ;
	%Shape: Rectangle [id:dp14011125874703034] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,160.67) -- (240,160.67) -- (240,290.71) -- (50,290.71) -- cycle ;
	%Shape: Circle [id:dp3348879370659217] 
	\draw   (108,274) .. controls (108,270.69) and (110.69,268) .. (114,268) .. controls (117.31,268) and (120,270.69) .. (120,274) .. controls (120,277.31) and (117.31,280) .. (114,280) .. controls (110.69,280) and (108,277.31) .. (108,274) -- cycle ;
	%Straight Lines [id:da4140902795904715] 
	\draw    (38.33,224) -- (150,224) ;
	%Straight Lines [id:da3630439919499666] 
	\draw    (38.33,244) -- (150,244) ;
	%Straight Lines [id:da770791344697805] 
	\draw    (120,174) -- (135,174) ;
	\draw [shift={(138,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6195005846021813] 
	\draw    (90,174) -- (105,174) ;
	\draw [shift={(108,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp8907778902678769] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.93,224.29) .. controls (406.93,221.25) and (409.39,218.79) .. (412.43,218.79) .. controls (415.47,218.79) and (417.93,221.25) .. (417.93,224.29) .. controls (417.93,227.32) and (415.47,229.79) .. (412.43,229.79) .. controls (409.39,229.79) and (406.93,227.32) .. (406.93,224.29) -- cycle ;
	%Straight Lines [id:da28590212236285306] 
	\draw    (417.93,224.29) -- (433.93,224.29) ;
	\draw [shift={(436.93,224.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp5188350872646366] 
	\draw   (436.93,224.29) .. controls (436.93,221.25) and (439.39,218.79) .. (442.43,218.79) .. controls (445.47,218.79) and (447.93,221.25) .. (447.93,224.29) .. controls (447.93,227.32) and (445.47,229.79) .. (442.43,229.79) .. controls (439.39,229.79) and (436.93,227.32) .. (436.93,224.29) -- cycle ;
	%Straight Lines [id:da9856046669637044] 
	\draw    (447.93,224.29) -- (467.25,224.29) ;
	%Shape: Circle [id:dp46137858117824004] 
	\draw   (405.93,173.79) .. controls (405.93,170.47) and (408.61,167.79) .. (411.93,167.79) .. controls (415.24,167.79) and (417.93,170.47) .. (417.93,173.79) .. controls (417.93,177.1) and (415.24,179.79) .. (411.93,179.79) .. controls (408.61,179.79) and (405.93,177.1) .. (405.93,173.79) -- cycle ;
	%Shape: Circle [id:dp6096174820629543] 
	\draw   (375.93,173.79) .. controls (375.93,170.47) and (378.61,167.79) .. (381.93,167.79) .. controls (385.24,167.79) and (387.93,170.47) .. (387.93,173.79) .. controls (387.93,177.1) and (385.24,179.79) .. (381.93,179.79) .. controls (378.61,179.79) and (375.93,177.1) .. (375.93,173.79) -- cycle ;
	%Shape: Circle [id:dp35385509604616394] 
	\draw   (345.93,173.79) .. controls (345.93,170.47) and (348.61,167.79) .. (351.93,167.79) .. controls (355.24,167.79) and (357.93,170.47) .. (357.93,173.79) .. controls (357.93,177.1) and (355.24,179.79) .. (351.93,179.79) .. controls (348.61,179.79) and (345.93,177.1) .. (345.93,173.79) -- cycle ;
	%Shape: Circle [id:dp30566996748139985] 
	\draw   (315.93,173.79) .. controls (315.93,170.47) and (318.61,167.79) .. (321.93,167.79) .. controls (325.24,167.79) and (327.93,170.47) .. (327.93,173.79) .. controls (327.93,177.1) and (325.24,179.79) .. (321.93,179.79) .. controls (318.61,179.79) and (315.93,177.1) .. (315.93,173.79) -- cycle ;
	%Shape: Circle [id:dp6159060641554326] 
	\draw   (375.5,274.5) .. controls (375.5,271.19) and (378.19,268.5) .. (381.5,268.5) .. controls (384.81,268.5) and (387.5,271.19) .. (387.5,274.5) .. controls (387.5,277.81) and (384.81,280.5) .. (381.5,280.5) .. controls (378.19,280.5) and (375.5,277.81) .. (375.5,274.5) -- cycle ;
	%Straight Lines [id:da44426331524679896] 
	\draw    (417.93,173.79) -- (435.87,221.48) ;
	\draw [shift={(436.93,224.29)}, rotate = 249.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7546592431522177] 
	\draw    (387.93,203.79) -- (404.89,222.09) ;
	\draw [shift={(406.93,224.29)}, rotate = 227.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8721665664569547] 
	\draw    (387.93,173.79) -- (402.93,173.79) ;
	\draw [shift={(405.93,173.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da08862114364632756] 
	\draw    (357.5,274.5) -- (372.5,274.5) ;
	\draw [shift={(375.5,274.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da2618171623611911] 
	\draw    (387.93,273.79) -- (405.85,227.09) ;
	\draw [shift={(406.93,224.29)}, rotate = 111] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da43236198789781843] 
	\draw    (387.93,223.79) -- (403.93,224.21) ;
	\draw [shift={(406.93,224.29)}, rotate = 181.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3117622595282612] 
	\draw    (387.93,243.79) -- (404.83,226.43) ;
	\draw [shift={(406.93,224.29)}, rotate = 134.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da014754907530078132] 
	\draw    (267.25,203.79) -- (387.93,203.79) ;
	%Shape: Rectangle [id:dp5511214440324537] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (277.5,160.45) -- (457.5,160.45) -- (457.5,290.5) -- (277.5,290.5) -- cycle ;
	%Shape: Circle [id:dp5899600426333105] 
	\draw   (345.5,274.5) .. controls (345.5,271.19) and (348.19,268.5) .. (351.5,268.5) .. controls (354.81,268.5) and (357.5,271.19) .. (357.5,274.5) .. controls (357.5,277.81) and (354.81,280.5) .. (351.5,280.5) .. controls (348.19,280.5) and (345.5,277.81) .. (345.5,274.5) -- cycle ;
	%Straight Lines [id:da09256789812711164] 
	\draw    (268,223.79) -- (387.93,223.79) ;
	%Straight Lines [id:da3684196318025059] 
	\draw    (268,243.79) -- (387.93,243.79) ;
	%Straight Lines [id:da1551909960553821] 
	\draw    (357.93,173.79) -- (372.93,173.79) ;
	\draw [shift={(375.93,173.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da20279768575090196] 
	\draw    (327.93,173.79) -- (342.93,173.79) ;
	\draw [shift={(345.93,173.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp29208038975723927] 
	\draw   (315.5,274.5) .. controls (315.5,271.19) and (318.19,268.5) .. (321.5,268.5) .. controls (324.81,268.5) and (327.5,271.19) .. (327.5,274.5) .. controls (327.5,277.81) and (324.81,280.5) .. (321.5,280.5) .. controls (318.19,280.5) and (315.5,277.81) .. (315.5,274.5) -- cycle ;
	%Shape: Circle [id:dp5659083882818041] 
	\draw   (285.5,274.5) .. controls (285.5,271.19) and (288.19,268.5) .. (291.5,268.5) .. controls (294.81,268.5) and (297.5,271.19) .. (297.5,274.5) .. controls (297.5,277.81) and (294.81,280.5) .. (291.5,280.5) .. controls (288.19,280.5) and (285.5,277.81) .. (285.5,274.5) -- cycle ;
	%Straight Lines [id:da8302180219500896] 
	\draw    (327.5,274.5) -- (342.5,274.5) ;
	\draw [shift={(345.5,274.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9033798928558243] 
	\draw    (297.5,274.5) -- (312.5,274.5) ;
	\draw [shift={(315.5,274.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	
	% Text Node
	\draw (510.85,212.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90,xscale=0.8,yscale=0.8]  {$\dotsc $};
	% Text Node
	\draw (551.75,176.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {and};
	% Text Node
	\draw (73.3,71.85) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (72.8,98.15) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (122.5,71.45) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (122,97.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (109.5,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {disc};
	% Text Node
	\draw (145,76.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (232.5,68.95) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (232.5,100.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (256.5,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {eq$\displaystyle _{0}$};
	% Text Node
	\draw (349.64,80.99) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (400.43,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {$\displaystyle \text{norm}$};
	% Text Node
	\draw (380.26,81.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (404.93,76.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (425.07,80.91) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (497.07,81.56) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (550.79,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {$\displaystyle \overline{\text{norm}}$};
	% Text Node
	\draw (530.62,81.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (575.43,80.91) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (527.75,207.95) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (527.75,239.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (191.5,195.85) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (148.83,157.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {$\displaystyle \text{or}_{< 1}$};
	% Text Node
	\draw (187.35,227.21) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (88.17,240.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (161.5,252.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (157.57,171.31) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (127.9,271.53) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (114,264.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (88.17,220.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (88.17,200.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (84,183.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (127.57,171.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (96.43,171.89) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (429.43,195.64) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (368.5,156.5) node [anchor=south] [inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {$\displaystyle \text{or}_{\geq 1}$};
	% Text Node
	\draw (425.28,227) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (326.1,240.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (399.43,252.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (395.5,171.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (365.58,272.81) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (326.1,220.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (326.1,200.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (321.93,183.19) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	% Text Node
	\draw (365.5,171.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (334.36,171.67) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (335.83,271.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (305.58,272.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-c$};
	% Text Node
	\draw (291.5,265.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$d$};
	
	
\end{tikzpicture}

==> graphics/prelim_network_schema.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210
	
	%Shape: Circle [id:dp8957093343081559] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,65.5) .. controls (160,62.46) and (162.46,60) .. (165.5,60) .. controls (168.54,60) and (171,62.46) .. (171,65.5) .. controls (171,68.54) and (168.54,71) .. (165.5,71) .. controls (162.46,71) and (160,68.54) .. (160,65.5) -- cycle ;
	%Shape: Circle [id:dp7723446765594888] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,95.5) .. controls (160,92.46) and (162.46,90) .. (165.5,90) .. controls (168.54,90) and (171,92.46) .. (171,95.5) .. controls (171,98.54) and (168.54,101) .. (165.5,101) .. controls (162.46,101) and (160,98.54) .. (160,95.5) -- cycle ;
	%Straight Lines [id:da5564191638647131] 
	\draw    (80,115) -- (157.03,125.11) ;
	\draw [shift={(160,125.5)}, rotate = 187.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp600313145097175] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,125.5) .. controls (160,122.46) and (162.46,120) .. (165.5,120) .. controls (168.54,120) and (171,122.46) .. (171,125.5) .. controls (171,128.54) and (168.54,131) .. (165.5,131) .. controls (162.46,131) and (160,128.54) .. (160,125.5) -- cycle ;
	%Shape: Circle [id:dp960719155270122] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248,95.5) .. controls (248,92.46) and (250.46,90) .. (253.5,90) .. controls (256.54,90) and (259,92.46) .. (259,95.5) .. controls (259,98.54) and (256.54,101) .. (253.5,101) .. controls (250.46,101) and (248,98.54) .. (248,95.5) -- cycle ;
	%Shape: Circle [id:dp8241802758426] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249,124.5) .. controls (249,121.46) and (251.46,119) .. (254.5,119) .. controls (257.54,119) and (260,121.46) .. (260,124.5) .. controls (260,127.54) and (257.54,130) .. (254.5,130) .. controls (251.46,130) and (249,127.54) .. (249,124.5) -- cycle ;
	%Shape: Circle [id:dp578841404167346] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,154.5) .. controls (249,151.46) and (251.46,149) .. (254.5,149) .. controls (257.54,149) and (260,151.46) .. (260,154.5) .. controls (260,157.54) and (257.54,160) .. (254.5,160) .. controls (251.46,160) and (249,157.54) .. (249,154.5) -- cycle ;
	%Shape: Circle [id:dp09504201474753082] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,65.5) .. controls (249,62.46) and (251.46,60) .. (254.5,60) .. controls (257.54,60) and (260,62.46) .. (260,65.5) .. controls (260,68.54) and (257.54,71) .. (254.5,71) .. controls (251.46,71) and (249,68.54) .. (249,65.5) -- cycle ;
	%Shape: Circle [id:dp8101314256806504] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,35.5) .. controls (249,32.46) and (251.46,30) .. (254.5,30) .. controls (257.54,30) and (260,32.46) .. (260,35.5) .. controls (260,38.54) and (257.54,41) .. (254.5,41) .. controls (251.46,41) and (249,38.54) .. (249,35.5) -- cycle ;
	%Shape: Circle [id:dp09035080317819633] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339,65.5) .. controls (339,62.46) and (341.46,60) .. (344.5,60) .. controls (347.54,60) and (350,62.46) .. (350,65.5) .. controls (350,68.54) and (347.54,71) .. (344.5,71) .. controls (341.46,71) and (339,68.54) .. (339,65.5) -- cycle ;
	%Shape: Circle [id:dp8426957341111003] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,95.5) .. controls (339,92.46) and (341.46,90) .. (344.5,90) .. controls (347.54,90) and (350,92.46) .. (350,95.5) .. controls (350,98.54) and (347.54,101) .. (344.5,101) .. controls (341.46,101) and (339,98.54) .. (339,95.5) -- cycle ;
	%Shape: Circle [id:dp30655307270707355] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,125.5) .. controls (339,122.46) and (341.46,120) .. (344.5,120) .. controls (347.54,120) and (350,122.46) .. (350,125.5) .. controls (350,128.54) and (347.54,131) .. (344.5,131) .. controls (341.46,131) and (339,128.54) .. (339,125.5) -- cycle ;
	%Shape: Circle [id:dp7856817590441687] 
	\draw   (430,95) .. controls (430,92.24) and (432.24,90) .. (435,90) .. controls (437.76,90) and (440,92.24) .. (440,95) .. controls (440,97.76) and (437.76,100) .. (435,100) .. controls (432.24,100) and (430,97.76) .. (430,95) -- cycle ;
	%Straight Lines [id:da22234269767784598] 
	\draw    (80,115) -- (157.09,96.21) ;
	\draw [shift={(160,95.5)}, rotate = 166.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3035527805774678] 
	\draw    (80,75) -- (157.02,65.85) ;
	\draw [shift={(160,65.5)}, rotate = 173.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da18199698430983524] 
	\draw    (80,75) -- (157.09,94.76) ;
	\draw [shift={(160,95.5)}, rotate = 194.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9224006155910982] 
	\draw    (171,65.5) -- (246.2,36.58) ;
	\draw [shift={(249,35.5)}, rotate = 158.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da13231343287875252] 
	\draw    (171,125.5) -- (246.19,153.45) ;
	\draw [shift={(249,154.5)}, rotate = 200.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da48218875167453956] 
	\draw    (171,125.5) -- (246,124.54) ;
	\draw [shift={(249,124.5)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5995072978679907] 
	\draw    (171,125.5) -- (245.2,96.59) ;
	\draw [shift={(248,95.5)}, rotate = 158.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da48715578494453027] 
	\draw    (260,35.5) -- (336.2,64.43) ;
	\draw [shift={(339,65.5)}, rotate = 200.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da45657575828987595] 
	\draw    (260,124.5) -- (336,125.46) ;
	\draw [shift={(339,125.5)}, rotate = 180.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5999382371483997] 
	\draw    (259,95.5) -- (336,95.5) ;
	\draw [shift={(339,95.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da587220110287302] 
	\draw    (260,154.5) -- (336.18,126.53) ;
	\draw [shift={(339,125.5)}, rotate = 159.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5980420871582501] 
	\draw    (171,95.5) -- (246.62,37.33) ;
	\draw [shift={(249,35.5)}, rotate = 142.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da23590989600008716] 
	\draw    (171,95.5) -- (246.2,66.58) ;
	\draw [shift={(249,65.5)}, rotate = 158.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8805510098752372] 
	\draw    (350,65.5) -- (427.19,93.96) ;
	\draw [shift={(430,95)}, rotate = 200.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da37934001175773635] 
	\draw    (350,95.5) -- (427,95.02) ;
	\draw [shift={(430,95)}, rotate = 179.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3041918333971769] 
	\draw    (350,125.5) -- (427.2,96.07) ;
	\draw [shift={(430,95)}, rotate = 159.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7762853080868917] 
	\draw    (440,95) -- (453,95) ;
	
	% Text Node
	\draw (392,76.85) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (390,91.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.3$};
	% Text Node
	\draw (344.5,56.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.5$};
	% Text Node
	\draw (392,113.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$3$};
	% Text Node
	\draw (344.5,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-0.4$};
	% Text Node
	\draw (344.5,134.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.98$};
	% Text Node
	\draw (297.5,53.9) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (299,92.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-0.745$};
	% Text Node
	\draw (299.5,121.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-4.1$};
	% Text Node
	\draw (293.3,141) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$2.63$};
	% Text Node
	\draw (118,66.85) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (118,88.65) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1.3$};
	% Text Node
	\draw (118,123.65) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-0.456$};
	% Text Node
	\draw (122,108.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (165.5,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$1$};
	% Text Node
	\draw (165.5,134.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-2.7$};
	% Text Node
	\draw (208,143.4) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.24$};
	% Text Node
	\draw (216,126.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-3.21$};
	% Text Node
	\draw (210.5,110.1) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.58$};
	% Text Node
	\draw (212,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.32$};
	% Text Node
	\draw (211,66.1) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-1$};
	% Text Node
	\draw (208,47.1) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$2.1$};
	% Text Node
	\draw (254.5,56.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$0.52$};
	% Text Node
	\draw (254.5,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-2$};
	% Text Node
	\draw (253.5,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$-0.12$};
	% Text Node
	\draw (78,75) node [anchor=east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$x_{1}$};
	% Text Node
	\draw (78,115) node [anchor=east] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$x_{2}$};
	% Text Node
	\draw (455,95) node [anchor=west] [inner sep=0.75pt]  [font=\tiny,xscale=0.8,yscale=0.8]  {$y$};
	
	
\end{tikzpicture}
